ECLASS-Augmented Semantic Product Search for Electronic Components

Efficient semantic access to industrial product data is a key enabler for factory automation and emerging LLM-based agent workflows, where both human engineers and autonomous agents must identify suitable components from highly structured catalogs. However, the vocabulary mismatch between natural-language queries and attribute-centric product descriptions limits the effectiveness of traditional retrieval approaches, e.g., BM25. In this work, we present a systematic evaluation of LLM-assisted dense retrieval for semantic product search on industrial electronic components, and investigate the integration of hierarchical semantics from the ECLASS standard into embedding-based retrieval. Our results show that dense retrieval combined with re-ranking substantially outperforms classical lexical methods and foundation model web-search baselines. In particular, the proposed approach achieves a Hit_Rate@5 of 94.3 %, compared to 31.4 % for BM25 on expert queries, while also exceeding foundation model baselines in both effectiveness and efficiency. Furthermore, augmenting product representations with ECLASS semantics yields consistent performance gains across configurations, demonstrating that standardized hierarchical metadata provides a crucial semantic bridge between user intent and sparse product descriptions.

==> database.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'database.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.75590551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.47058824)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{database.pdf}}%
    \put(0.17511216,0.08529506){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize minimal}\end{tabular}}}}%
    \put(0.40854774,0.10087944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize basic}\end{tabular}}}}%
    \put(0.70036737,0.11342744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize advanced}\end{tabular}}}}%
    \put(0.45013186,1.11469067){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Main Group (MG)\end{tabular}}}}%
    \put(0.45013185,1.33477226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Segment (S)\end{tabular}}}}%
    \put(0.45013187,0.89410243){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Group (G)\end{tabular}}}}%
    \put(0.45013187,0.70543194){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Commodity\\Class (CC)\end{tabular}}}}%
    \put(0.44661079,0.44759369){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Product\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{database.pdf}}%
    \put(0.77792762,0.51326101){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL 0\end{tabular}}}}%
    \put(0.77792762,1.17502574){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL 3\end{tabular}}}}%
    \put(0.77792762,1.39561253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL 4\end{tabular}}}}%
    \put(0.77792762,0.73384924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL 1\end{tabular}}}}%
    \put(0.77792762,0.95443748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CL 2\end{tabular}}}}%
    \put(0.93996794,0.29558293){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Product attributes}\end{tabular}}}}}%
    \put(0.93996794,0.68749719){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize CC vocab.}\end{tabular}}}}}%
    \put(0.93996794,0.90545604){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize G vocab.}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{database.pdf}}%
    \put(0.93996794,1.12604424){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize MG vocab.}\end{tabular}}}}}%
    \put(0.93996794,1.34663248){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize S vocab.}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{database.pdf}}%
    \put(0.93707253,0.56942115){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize +}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{database.pdf}}%
    \put(0.93707253,0.79000944){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize +}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{database.pdf}}%
    \put(0.93707253,1.0105977){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize +}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{database.pdf}}%
    \put(0.93707253,1.23118594){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize +}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pipeline.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29166667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.06537613,0.27046087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Human User/\\LLM Agent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline.pdf}}%
    \put(0.28639682,0.25872608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rewriter\end{tabular}}}}%
    \put(0.24183931,0.21335389){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize query}\end{tabular}}}}%
    \put(0.34877519,0.21335389){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize new query}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline.pdf}}%
    \put(0.28729252,0.16001004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LLM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline.pdf}}%
    \put(0.8684755,0.25872608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Re-ranker\end{tabular}}}}%
    \put(0.94042139,0.20315955){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \shortstack[c]{candidates $+$\\relevance scores}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline.pdf}}%
    \put(0.86931578,0.16147423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Re-ranking Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline.pdf}}%
    \put(0.81528584,0.20315955){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \shortstack[c]{query $+$\\candidates}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline.pdf}}%
    \put(0.53918085,0.25872608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Retriever\end{tabular}}}}%
    \put(0.49241833,0.21335392){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize (new) query}\end{tabular}}}}%
    \put(0.15941131,0.27513021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize query}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline.pdf}}%
    \put(0.50117474,0.10569087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \shortstack[b]{embedded\\query}}\end{tabular}}}}%
    \put(0.65049293,0.16007038){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \shortstack[t]{$top\_k$\\candidates}}\end{tabular}}}}}%
    \put(0.24253471,0.02157116){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize ordered list of $top\_k$ candidates}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline.pdf}}%
    \put(0.54002044,0.16147426){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Embedding Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline.pdf}}%
    \put(0.53964587,0.0722231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Product Database\\with Vector Store\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline.pdf}}%
  \end{picture}%
\endgroup%

